Orientation Control of Soft Robots via Adiabatic Spectral Submanifolds

Soft robots are commonly sought for safety-critical interactions in delicate environments, where accurate position and orientation control is imperative. Model predictive control (MPC) offers a solution, but it requires a model of the robot's infinite-dimensional nonlinear dynamics that is at once accurate and computationally cheap. Recent theory on adiabatic spectral submanifolds (aSSMs) and their applications to soft robots provide data-driven model-reduction methods to construct such models. Here, we extend these methods to identify aSSMs from enlarged observable datasets and upgrade the currently available aSSM-MPC schemes. Evaluated on a high-fidelity finite-element simulation of a pressure-actuated soft arm, our controller reduces position and orientation tracking error by more than 60% compared to existing data-driven baselines.

==> perturbed_A_eps.tex <==
\begin{tikzpicture}[scale=1.0, line cap=round, line join=round, font=\huge]
    % Axes (x|_F to the right, x|_E up, u down-left)
    \coordinate (O) at (0,0);
    \draw[-{Stealth[length=3mm]}, very thick] (O) -- (5.0,0) node[right] {$x|_{E_\textrm{global}^\perp}$};
    \draw[-{Stealth[length=3mm]}, very thick] (O) -- (0,5.0) node[above] {$x|_{E_\textrm{global}}$};
    \draw[-{Stealth[length=3mm]}, very thick] (O) -- (-3.0,-3.0) node[below left] {$u$};

    % Green "tube"/set around the central curves (hand-drawn style), shifted down
    \begin{scope}[yshift=-2cm]      

      % Light fill between the green contours (approximate tube interior)
      %\path[fill=oiGreen, fill opacity=0.12]
      %  (-2.25,2.3) -- (2.5,6.25) -- (2.5,3.0) -- (-2.25,-2.2) -- cycle;
      \path[fill=oiGreen, fill opacity=0.12]
        (-2.25,-2.2)
          .. controls (-0.5, 0.1) and (1, 1.5) .. (2.8,2.75)
          .. controls (2.35,4.2) and (2.65,4.9) .. (2.8,6)
          .. controls (0.5, 4.5) and (-0.3, 4.3) .. (-2.25,2.3)
          .. controls (-2.5,0.6) and (-2,-0.5) .. (-2.25,-2.2)
          -- cycle;

      % Left (slightly curved) vertical segment
      \draw[oiGreen, very thick, decoration={snake, amplitude=0.15mm, segment length=3mm, post length=0mm, pre length=0mm}, decorate]
        (-2.25,-2.2) .. controls (-2,-0.5) and (-2.5,0.6) .. (-2.25,2.3);

      % Upper wavy boundary (even squiggles; connect vertical segment endpoints)
      \draw[oiGreen, very thick, decorate,
        decoration={snake, amplitude=0.6mm, segment length=6mm, post length=0mm, pre length=0mm}]
        (-2.25,2.3) .. controls (-0.3, 4.3) and (0.5, 4.5) .. (2.8,6);
      % Right (slightly curved) vertical segment
      \draw[oiGreen, very thick, decoration={snake, amplitude=0.15mm, segment length=3mm, post length=0mm, pre length=0mm}, decorate]
        (2.8,2.75) .. controls (2.35,4.2) and (2.65,4.9) .. (2.8,6);
      % Lower wavy boundary (make squiggles even; keep endpoints fixed)
      \draw[oiGreen, very thick, decorate,
        decoration={snake, amplitude=0.6mm, segment length=6mm, post length=0mm, pre length=0mm}]
        (-2.25, -2.2) .. controls (-0.5, 0.1) and (1, 1.5) .. (2.8,2.75);

      % Label for the set
      \node[oiGreen] at (-2.9,1.7) {$\Tilde{\mathcal{A}}_\varepsilon$};
    \end{scope}
    \node[oiBlue] at (-3.2,-1.67) {$\mathcal{L}_\varepsilon$};

    % Blue curve (slow manifold)
    \draw[oiBlue, very thick,
      decoration={markings, mark=at position 0.75 with {\arrowreversed{Stealth[length=3mm]}}}, decorate,
      decoration={snake, amplitude=0.2mm, segment length=3mm, post length=0mm, pre length=0mm}, decorate]
      (-3.2,-2.7)
        .. controls (-2.2,-1.2) and (-1.4,-0.7) .. (-0.6,-0.3)
        .. controls (0.03,-0.3) and (1.2,2.1) .. (3.2,2.3);

    % Red trajectory x(t), split at (2.2,2.8) so the arrowhead sits there.
    % Both pieces end at that point with a short straight run (post length),
    % so the arrow tip attaches to the line instead of to a wave crest.
    % Right piece, drawn right-to-left, carries the arrow tip.
    \draw[oiVermillion, very thick, -{Stealth[length=3mm]},
      decoration={snake, amplitude=0.2mm, segment length=3mm, post length=3mm, pre length=0mm}, decorate]
      (5,3) .. controls (4.2,3) and (3.1,3) .. (2.2,2.8);
    % Left piece
    \draw[oiVermillion, very thick,
      decoration={snake, amplitude=0.2mm, segment length=3mm, post length=1mm, pre length=0mm}, decorate]
      (-2,-1.25)
        .. controls (-1.65, -0.8) and (-1.1, -0.75) .. (-0.5, 0.6)
        .. controls (-0.1,2) and (1.0,2.5) .. (2.2,2.8);
    \node[oiVermillion] at (5.7,3.5) {$x(t; u^s(\varepsilon t) + u^d(t))$};
  \end{tikzpicture}

==> sopra_observables.tex <==
\begin{tikzpicture}[scale=0.6, line cap=round, line join=round, font=\Large]
    % Curved surface with an elliptical base, plus vectors r2 and r3.
    \coordinate (C) at (0,0);        % center of ellipse
    \coordinate (P) at (1.95,0.2);   % point on the rim (right)
    %\coordinate (R) at (-0.3,0.1);   % red point inside

    % Two "sides" rising from the ellipse
    \draw[thick, black, line cap=round]
      (-2,-0.2)
        .. controls (-2.8,2.2) and (-2.9,4.3) .. (-3.0,6.2);
    \draw[thick, black, line cap=round]
      (1.9,0.5)
        .. controls (1.7,2.4) and (1.75,4.6) .. (1.9,6.8);

    % Elliptical rim
    \draw[thick, black] (C) ellipse [x radius=2, y radius=0.8, rotate=8];

    % Vector r2 from red point to rim point
    \draw[oiBlue, very thick, -{Stealth[length=3mm]}] (C) -- (P);
    \node[oiBlue, right] at ($(P)+(0.15,-0.05)$) {$r_2$};

    % Red point r3
    \fill[oiVermillion] (C) circle (3.2pt);
    \node[oiVermillion, below] at ($(C)+(-0.15,-0.05)$) {$r_1$};
  \end{tikzpicture}
